Surrogate Fidelity: When Can Open LLMs Explain Closed Ones?

Mechanistic interpretability (MI) requires full access to model internals, yet the APIs for most widely deployed language models at best expose log-probabilities over output tokens. This creates a surrogate problem: when do measurements made on open models allow us to make claims about a closed model? We evaluate *surrogate fidelity* at the prediction, attribution, and mechanistic levels. For classification tasks, log-odds provide an API-compatible scalar readout of the model's representation space, and leave-one-out attributions provide insight into model behavior. Across eleven models spanning four families (Llama, Qwen, GPT, and Gemini), pooled prediction fidelity substantially exceeds attribution fidelity: models that agree on *what* the answer is often disagree on *why*. This gap narrows when conditioning on the ground-truth answer, even reversing when both models answer correctly, suggesting pooled prediction fidelity partly reflects agreement on answers and not fine-grained confidence. We document an *access-validity inversion:* white-box signals like attention patterns are highly stable across models but only weakly predictive of causal attributions, which black-box input ablations capture by design. Code and results are available at https://github.com/facebookresearch/surrogate.

==> figures/eval_arch_horizontal.tex <==
\definecolor{lv1}{HTML}{584486}
\definecolor{lv2}{HTML}{0091A1}
\definecolor{lv3}{HTML}{BA7C43}

\begin{tikzpicture}[
  node distance=6mm and 20mm,
  box/.style={draw, rounded corners=2pt, minimum height=6mm, 
              minimum width=16mm, align=center, inner sep=2pt},
  fid/.style={draw, rounded corners=2pt, minimum height=6mm,
              minimum width=16mm, align=center, inner sep=2pt,
              fill=white, font=\small\rmfamily},
  arr/.style={->, >=stealth, thick},
  every node/.append style={font=\small\rmfamily},
  shadedbox/.style={
    rounded corners=4pt, 
    inner sep=4pt,
    opacity=1.0
  }
]

\node[minimum width=24mm] (hS) {$M_S$ (surrogate)};
\node[minimum width=24mm, below=12mm of hS] (hT) {$M_T$ (target)};

\node[left=6mm of $(hS)!0.5!(hT)$] (corpus) {$\D = \{x_1, \ldots, x_n\}$};

\node[box, right=6mm of hS] (lS) {$\ell_{M_S}$};
\node[box, below=14mm of lS] (lT) {$\ell_{M_T}$};
\node[fid] at ($(lS)!0.5!(lT)$) (fp) {$F_\text{pred}$};

\node[box, right=10mm of lS] (dS) {$\Delta\ell_{M_S}$};
\node[box, below=14mm of dS] (dT) {$\Delta\ell_{M_T}$};
\node[fid] at ($(dS)!0.5!(dT)$) (fa) {$F_\text{attr}$};

\node[box, right=32mm of dS] (aS) {$\Delta z_{M_S}$};
\node[box, below=14mm of aS] (aT) {$\Delta z_{M_T}$};
\node[fid] at ($(aS)!0.5!(aT)$) (fattn) {$F_\text{mech}$};

\node[fid] at ($(dT)!0.5!(aS)$) (fc) {$F_\text{cross}$};

\draw[arr] (hS) -- (lS);
\draw[arr] (hT) -- (lT);
\draw[arr] (lS) -- (dS);
\draw[arr] (lT) -- (dT);
\draw[arr] (dS) -- (aS);
\draw[arr] (dT) -- (aT);

\draw[arr, densely dashed] (lS) -- (fp);
\draw[arr, densely dashed] (lT) -- (fp);
\draw[arr, densely dashed] (dS) -- (fa);
\draw[arr, densely dashed] (dT) -- (fa);
\draw[arr, densely dashed] (aS) -- (fattn);
\draw[arr, densely dashed] (aT) -- (fattn);

\draw[arr, densely dashed] (aS) -- (fc);
\draw[arr, densely dashed] (dT) -- (fc);

\draw[arr] (corpus) |- (hS);
\draw[arr] (corpus) |- (hT);

\node[above=2mm of lS] (l1) {Prediction};
\node[above=2mm of dS] (l2) {Attribution};
\node[above=2mm of aS] (l3) {Mechanistic};

\begin{pgfonlayer}{background}
  \node[shadedbox, fill=lv1, opacity=0.3, fit=(lS)(lT)(fp)(l1)] {};
  \node[shadedbox, fill=lv2, opacity=0.3, fit=(dS)(dT)(fa)(l2)] {};
  \node[shadedbox, fill=lv3, opacity=0.3, fit=(aS)(aT)(fattn)(l3)] {};
\end{pgfonlayer}

\end{tikzpicture}

==> figures/geometry.tex <==
\definecolor{cvec}{HTML}{C62828}
\definecolor{cdz}{HTML}{0091A1}
\definecolor{cplane}{HTML}{E0E0E0}

\begin{tikzpicture}[
  vec/.style={-{Stealth[length=5pt,width=3.5pt]}, line width=1.2pt},
  vecbold/.style={vec, line width=1.6pt},
  vecd/.style={vec, densely dashed},
  proj/.style={densely dotted, line width=0.8pt},
  fade/.style={opacity=0.18},
  lbl/.style={font=\footnotesize},
  plbl/.style={font=\bfseries\small},
  rlbl/.style={font=\small, anchor=north east, align=left, text width=4cm},
  brc/.style={decorate, decoration={brace, mirror, amplitude=3pt}, line width=1pt},
  brclbl/.style={font=\footnotesize, midway, below=3pt},
]

\pgfmathsetmacro{\pA}{30}
\pgfmathsetmacro{\pF}{0.4}
\pgfmathsetmacro{\pCos}{\pF*cos(\pA)}
\pgfmathsetmacro{\pSin}{\pF*sin(\pA)}

\pgfmathsetmacro{\wpx}{2}  \pgfmathsetmacro{\wpy}{2}
\pgfmathsetmacro{\wmx}{-2}  \pgfmathsetmacro{\wmy}{2}
\pgfmathsetmacro{\zx}{3}   \pgfmathsetmacro{\zy}{0}   \pgfmathsetmacro{\zz}{2}
\pgfmathsetmacro{\zpx}{2}  \pgfmathsetmacro{\zpy}{0}  \pgfmathsetmacro{\zpz}{1}

\pgfmathsetmacro{\vvx}{\wpx - \wmx}
\pgfmathsetmacro{\vvy}{\wpy - \wmy}
\pgfmathsetmacro{\dzx}{\zx - \zpx}
\pgfmathsetmacro{\dzy}{\zy - \zpy}
\pgfmathsetmacro{\dzz}{\zz - \zpz}

\pgfmathsetmacro{\vdv}{\vvx*\vvx + \vvy*\vvy}
\pgfmathsetmacro{\szv}{(\zx*\vvx + \zy*\vvy) / \vdv}
\pgfmathsetmacro{\pvzx}{\szv*\vvx}    \pgfmathsetmacro{\pvzy}{\szv*\vvy}
\pgfmathsetmacro{\szpv}{(\zpx*\vvx + \zpy*\vvy) / \vdv}
\pgfmathsetmacro{\pvzpx}{\szpv*\vvx}  \pgfmathsetmacro{\pvzpy}{\szpv*\vvy}
\pgfmathsetmacro{\sdzv}{(\dzx*\vvx + \dzy*\vvy) / \vdv}
\pgfmathsetmacro{\pvdzx}{\sdzv*\vvx}  \pgfmathsetmacro{\pvdzy}{\sdzv*\vvy}

\pgfmathsetmacro{\wpdwp}{\wpx*\wpx + \wpy*\wpy}
\pgfmathsetmacro{\swp}{(\zx*\wpx + \zy*\wpy) / \wpdwp}
\pgfmathsetmacro{\lwpx}{\swp*\wpx}    \pgfmathsetmacro{\lwpy}{\swp*\wpy}
\pgfmathsetmacro{\wmdwm}{\wmx*\wmx + \wmy*\wmy}
\pgfmathsetmacro{\swm}{(\zx*\wmx + \zy*\wmy) / \wmdwm}
\pgfmathsetmacro{\lwmx}{\swm*\wmx}    \pgfmathsetmacro{\lwmy}{\swm*\wmy}

\pgfmathsetmacro{\wpu}{\wpx + \wpy*\pCos}   \pgfmathsetmacro{\wpv}{\wpy*\pSin}
\pgfmathsetmacro{\wmu}{\wmx + \wmy*\pCos}    \pgfmathsetmacro{\wmv}{\wmy*\pSin}
\pgfmathsetmacro{\vu}{\vvx + \vvy*\pCos}     \pgfmathsetmacro{\vv}{\vvy*\pSin}
\pgfmathsetmacro{\zu}{\zx + \zy*\pCos}       \pgfmathsetmacro{\zv}{\zz + \zy*\pSin}
\pgfmathsetmacro{\zpu}{\zpx + \zpy*\pCos}    \pgfmathsetmacro{\zpv}{\zpz + \zpy*\pSin}
\pgfmathsetmacro{\dzu}{\dzx + \dzy*\pCos}    \pgfmathsetmacro{\dzv}{\dzz + \dzy*\pSin}
\pgfmathsetmacro{\pvzu}{\pvzx + \pvzy*\pCos}      \pgfmathsetmacro{\pvzv}{\pvzy*\pSin}
\pgfmathsetmacro{\pvzpu}{\pvzpx + \pvzpy*\pCos}    \pgfmathsetmacro{\pvzpv}{\pvzpy*\pSin}
\pgfmathsetmacro{\pvdzu}{\pvdzx + \pvdzy*\pCos}    \pgfmathsetmacro{\pvdzv}{\pvdzy*\pSin}
\pgfmathsetmacro{\lwpu}{\lwpx + \lwpy*\pCos}       \pgfmathsetmacro{\lwpv}{\lwpy*\pSin}
\pgfmathsetmacro{\lwmu}{\lwmx + \lwmy*\pCos}       \pgfmathsetmacro{\lwmv}{\lwmy*\pSin}

\pgfmathsetmacro{\plxlo}{-2}  \pgfmathsetmacro{\plxhi}{4}
\pgfmathsetmacro{\plylo}{-3}  \pgfmathsetmacro{\plyhi}{3}
\pgfmathsetmacro{\plAu}{\plxlo + \plylo*\pCos}  \pgfmathsetmacro{\plAv}{\plylo*\pSin}
\pgfmathsetmacro{\plBu}{\plxhi + \plylo*\pCos}  \pgfmathsetmacro{\plBv}{\plylo*\pSin}
\pgfmathsetmacro{\plCu}{\plxhi + \plyhi*\pCos}  \pgfmathsetmacro{\plCv}{\plyhi*\pSin}
\pgfmathsetmacro{\plDu}{\plxlo + \plyhi*\pCos}  \pgfmathsetmacro{\plDv}{\plyhi*\pSin}

\def\panelW{6}
\def\panelH{-3.5}
\def\panelS{0.8}
\def\lblX{-2.5}
\def\brcA{-0.2}
\def\brcB{-0.9}

\node[rlbl] at (\lblX, 1.5)
  {\small \textbf{Prediction level:}\\
   Log-probs are nonlinear in $z$; log-odds are linear.};
\node[rlbl] at (\lblX, \panelH+1.5)
  {\small \textbf{Attribution level:}\\
   Differences in projections are projections of differences.};

\begin{scope}[shift={(0,0)}, scale=\panelS, every node/.style={scale=\panelS}]
  \fill[cplane, opacity=0.5]
    (\plAu,\plAv) -- (\plBu,\plBv) -- (\plCu,\plCv) -- (\plDu,\plDv) -- cycle;
  \draw[vec] (0,0) -- (\wpu,\wpv) node[lbl, right] {$u_+$};
  \draw[vec] (0,0) -- (\wmu,\wmv) node[lbl, left] {$u_-$};
  \draw[vecd, cvec] (\wmu,\wmv) -- (\wpu,\wpv);
  \draw[vecbold] (0,0) -- (\zu,\zv) node[lbl, above right] {$z$};
  \draw[proj] (\zu,\zv) -- (\lwpu,\lwpv);
  \fill[black] (\lwpu,\lwpv) circle(2pt);
  \node[lbl, below right] at (\lwpu,\lwpv) {$\logit_+$};
  \draw[proj] (0,0) -- (\lwmu,\lwmv);
  \draw[proj] (\zu,\zv) -- (\lwmu,\lwmv);
  \fill[black] (\lwmu,\lwmv) circle(2pt);
  \node[lbl, below right] at (\lwmu,\lwmv) {$\logit_-$};
  \node[plbl] at (-1.5, \zv) {(a)};
\end{scope}

\begin{scope}[shift={(\panelW,0)}, scale=\panelS, every node/.style={scale=\panelS}]
  \fill[cplane, opacity=0.5]
    (\plAu,\plAv) -- (\plBu,\plBv) -- (\plCu,\plCv) -- (\plDu,\plDv) -- cycle;
  \draw[vec, fade] (0,0) -- (\wpu,\wpv);
  \draw[vec, fade] (0,0) -- (\wmu,\wmv);
  \draw[vecbold, cvec] (0,0) -- (\vu,\vv) node[lbl, right] {$v$};
  \draw[vecbold] (0,0) -- (\zu,\zv) node[lbl, above right] {$z$};
  \draw[proj] (\zu,\zv) -- (\pvzu,\pvzv);
  \fill[black] (\pvzu,\pvzv) circle(2pt);
  \draw[brc] ($(0,0)+(0,\brcA)$) -- ($(\pvzu,\pvzv)+(0,\brcA)$)
    node[brclbl, align=center] {$\begin{aligned} \ell(z) &= \logit_+ - \logit_- \\ &= z \cdot v \end{aligned}$};
  \node[plbl] at (-1.5, \zv) {(b)};
\end{scope}

\begin{scope}[shift={(0,\panelH)}, scale=\panelS, every node/.style={scale=\panelS}]
  \fill[cplane, opacity=0.5]
    (\plAu,\plAv) -- (\plBu,\plBv) -- (\plCu,\plCv) -- (\plDu,\plDv) -- cycle;
  \draw[vecbold, cvec] (0,0) -- (\vu,\vv) node[lbl, right] {$v$};
  \draw[vecbold] (0,0) -- (\zu,\zv) node[lbl, above right] {$z$};
  \draw[vecbold] (0,0) -- (\zpu,\zpv) node[lbl, right] {$z'$};
  \draw[vecd, cdz] (\zpu,\zpv) -- (\zu,\zv);
  \draw[proj] (\zu,\zv) -- (\pvzu,\pvzv);
  \fill[black] (\pvzu,\pvzv) circle(2pt);
  \draw[proj] (\zpu,\zpv) -- (\pvzpu,\pvzpv);
  \fill[black] (\pvzpu,\pvzpv) circle(2pt);
  \draw[brc] ($(0,0)+(0,\brcA)$) -- ($(\pvzpu,\pvzpv)+(0-0.1,\brcA)$)
    node[brclbl] {$\ell(z')$};
  \draw[brc] ($(\pvzpu,\pvzpv)+(0.1,\brcA)$) -- ($(\pvzu,\pvzv)+(0.1,\brcA)$)
    node[brclbl] {$\Delta\ell$};

  \draw[brc] ($(0,0)+(0,\brcB)$) -- ($(\pvzu,\pvzv)+(-0.1,\brcB)$)
    node[brclbl] {$\ell(z)$};
  \node[plbl] at (-1.5, \zv) {(c)};
\end{scope}

\begin{scope}[shift={(\panelW,\panelH)}, scale=\panelS, every node/.style={scale=\panelS}]
  \fill[cplane, opacity=0.5]
    (\plAu,\plAv) -- (\plBu,\plBv) -- (\plCu,\plCv) -- (\plDu,\plDv) -- cycle;
  \draw[vec, fade] (0,0) -- (\zu,\zv);
  \draw[vec, fade] (0,0) -- (\zpu,\zpv);
  \draw[vecbold, cvec] (0,0) -- (\vu,\vv) node[lbl, right] {$v$};
  \draw[vecbold, cdz] (0,0) -- (\dzu,\dzv) node[lbl, above right] {$\Delta z$};
  \draw[proj] (\dzu,\dzv) -- (\pvdzu,\pvdzv);
  \fill[black] (\pvdzu,\pvdzv) circle(2pt);
  \draw[brc] ($(0,0)+(0,\brcA)$) -- ($(\pvdzu,\pvdzv)+(0,\brcA)$)
    node[brclbl, align=center] {$\begin{aligned} \Delta\ell &= z \cdot v - z' \cdot v \\&= \Delta z \cdot v \\ &= \|\Delta z\|\,\|v\|\,\cos(\Delta z, v) \end{aligned}$};
  \node[plbl] at (-1.5, \zv) {(d)};
\end{scope}

\end{tikzpicture}

==> figures/prompt_callout.tex <==
\definecolor{samplegreen}{HTML}{2e7d32}
{\small
    \textbf{Sample \#2182}
    \hrule \vspace{1em}
    
    \textbf{Passage:} California is a U.S.\ state in the Pacific Region of the United States. 
    {\color{lightgray} With 39.5 million residents, California is the most populous state in the United States and the third largest by area.}
    The state capital is Sacramento.\ldots\\
    
    \textbf{Question:} is california still part of the united states\\
    
    \textbf{Answer:\color{samplegreen}{True}}
}
